Conjunctive Queries with Negation: Beyond Signed-Acyclicity

We study constant-delay enumeration for conjunctive queries with negation ($\texttt{CQ}^{\neg}$). It is known that $\textit{signed-acyclic}$ queries can be enumerated with constant delay after linear preprocessing time, using linked lists with skip links. We use a hypergraph width measure for $\texttt{CQ}^{\neg}$, the $\textit{fractional signed hyperorder width}$ ($\textsf{sfhow}$), which requires a single variable order to simultaneously handle every subset of the negative atoms, which Capelli et al. introduced to characterize the preprocessing time of direct access. $\textsf{sfhow}$ strictly generalizes signed-acyclicity (recovered when $\textsf{sfhow} = 1$) and fractional hypertree width (recovered on queries without negation). Our main algorithmic result is a variable-elimination algorithm that achieves constant-delay enumeration on input $I$ for any full $\texttt{CQ}^{\neg}$ query with preprocessing time $O(|I|^{\textsf{sfhow}})$. Furthermore, we show that using multiple variable orders can improve this bound, exhibiting an $O(|I|^{3/2})$ algorithm for $k$-cycle queries with at least one negative edge.

==> figures/bags-and-trees.tikz <==
\begin{tikzpicture}[
    cell/.style={font=\small, inner xsep=3pt, inner ysep=2pt},
    arr/.style={->, >=Latex, semithick, gray!80, shorten <=3pt, shorten >=3pt},
]
% layout
\def\rl{1.45}     % row-label column right edge
\def\redge{9.30}  % overall right edge
\def\xC{2.45}\def\zC{4.65}\def\yC{6.65}\def\wC{8.50}
\def\rowA{-0.74}  % S=empty row centre
\def\rowB{-1.52}  % S={T} row centre
\def\hb{-0.36}    % header bottom = top of S=empty row
\def\rmid{-1.13}  % between rows
\def\bot{-1.90}
% fills
\fill[gray!8]    (0,0)    rectangle (\redge,\hb);
\fill[gray!8]    (0,\hb)  rectangle (\rl,\bot);
\fill[pOrange!10] (\rl,\rmid) rectangle (\redge,\bot);
% grid
\draw[gray!25] (0,0) rectangle (\redge,\bot);
\draw[gray!25] (0,\hb)--(\redge,\hb);
\draw[gray!25] (0,\rmid)--(\redge,\rmid);
\draw[gray!25] (\rl,0)--(\rl,\bot);
% column headers
\node[font=\small\bfseries] at (\xC,-0.18) {$x$};
\node[font=\small\bfseries] at (\zC,-0.18) {$z$};
\node[font=\small\bfseries] at (\yC,-0.18) {$y$};
\node[font=\small\bfseries] at (\wC,-0.18) {$w$};
% row labels
\node[font=\small\bfseries, text=pGray]   at (0.725,\rowA) {$S=\emptyset$};
\node[font=\small\bfseries, text=pOrange] at (0.725,\rowB) {$S=\{T\}$};
% S=empty row cells
\node[cell] (x0) at (\xC,\rowA) {$\{\underline{x},y\}$};
\node[cell] (z0) at (\zC,\rowA) {$\{\underline{z},w\}$};
\node[cell] (y0) at (\yC,\rowA) {$\{\underline{y}\}$};
\node[cell] (w0) at (\wC,\rowA) {$\{\underline{w}\}$};
% S={T} row cells
\node[cell] (x1) at (\xC,\rowB) {$\{\underline{x},y,z,w\}$};
\node[cell] (z1) at (\zC,\rowB) {$\{y,\underline{z},w\}$};
\node[cell] (y1) at (\yC,\rowB) {$\{\underline{y},w\}$};
\node[cell] (w1) at (\wC,\rowB) {$\{\underline{w}\}$};
% arrows for S=empty: parent edges x->y, y->w, z->w
\draw[arr] (x0) to[bend left=14] (y0);
\draw[arr] (y0) -- (w0);
\draw[arr] (z0) to[bend right=14] (w0);
% arrows for S={T}: chain x->z->y->w (all adjacent)
\draw[arr] (x1) -- (z1);
\draw[arr] (z1) -- (y1);
\draw[arr] (y1) -- (w1);
\end{tikzpicture}


==> figures/build-enum-example.tikz <==
% Visualization of BuildEnumDS steps for bucket y2.
% Each row: V^S dots (above), T = Extend (dashed below), T̄^S = Merge (solid above).
\begin{tikzpicture}[
    cell/.style={draw=gray!65!black, fill=white, minimum width=0.9cm,
                 minimum height=0.44cm, font=\small, inner sep=2pt},
    keycell/.style={draw=pGray, dashed, fill=gray!10, minimum width=0.8cm,
                 minimum height=0.44cm, font=\small, inner sep=2pt},
    endcell/.style={draw=gray!65!black, fill=gray!12, minimum width=0.55cm,
                 minimum height=0.44cm, font=\scriptsize\sffamily, text=gray!55!black, inner sep=1pt},
    hptr/.style={->, >=stealth, thin, dashed, gray!50},
    ptr/.style={->, >=stealth, line width=0.5pt, gray!60!black},
    sk/.style={->, >=stealth, semithick, rounded corners=4pt},
    pt/.style={circle, fill, inner sep=1.5pt},
    lbl/.style={font=\scriptsize},
    steplbl/.style={font=\small\bfseries, anchor=west},
]
\colorlet{cs}{pBlue}
\colorlet{cz}{pOrange}
\colorlet{czw}{pPurple}

\def\dx{1.4}
\def\xoff{3.9}

%═══════════════════════════════════════════════════════════════════════
% ROW 1: S = {T}
%═══════════════════════════════════════════════════════════════════════
\def\ya{0}
\node[steplbl] at (0, \ya) {$S{=}\{T\}$:};

\node[cell](d1) at (\xoff+0*\dx, \ya){$a_1$};
\node[cell](d2) at (\xoff+1*\dx, \ya){$a_2$};
\node[cell](d3) at (\xoff+2*\dx, \ya){$a_4$};
\node[cell](d4) at (\xoff+3*\dx, \ya){$a_5$};
\node[cell](d5) at (\xoff+4*\dx, \ya){$a_6$};
\draw[ptr](d1)--(d2); \draw[ptr](d2)--(d3); \draw[ptr](d3)--(d4); \draw[ptr](d4)--(d5);
\node[keycell](dk) at (\xoff-1*\dx, \ya){$b_2$}; \draw[hptr](dk)--(d1);
\node[endcell](de) at (\xoff+5*\dx, \ya){end}; \draw[ptr](d5)--(de);

% V^{T}: two orange dots above, label to the left
\node[pt, cz] at (\xoff+2*\dx, \ya+0.46){};
\node[pt, cz] at (\xoff+3*\dx, \ya+0.46){};
\node[lbl, cz, anchor=east] at (\xoff+2*\dx-0.12, \ya+0.46){$V^{\{T\}}$};

% T = Extend: two dashed links below
\draw[sk,cz,dashed] (d2.south)--(\xoff+1*\dx, \ya-0.46)--(\xoff+3*\dx, \ya-0.46)--(d4.south);
\draw[sk,cz,dashed] (d3.south)--(\xoff+2*\dx, \ya-0.82)--(\xoff+4*\dx, \ya-0.82)--(d5.south);
\node[lbl,cz,anchor=west] at (\xoff+4*\dx+0.12, \ya-0.46){\textproc{Extend}};
\node[lbl,cz,anchor=west] at (\xoff+4*\dx+0.12, \ya-0.82){\textproc{Extend}};

% T̄^{T} = Merge: one solid link above
\draw[sk,cz,thick] (d2.north)--(\xoff+1*\dx, \ya+0.72)--(\xoff+4*\dx, \ya+0.72)--(d5.north);
\node[lbl,cz,anchor=south] at (\xoff+2.5*\dx, \ya+0.78){$c_1$};
\node[lbl,cz,anchor=west] at (\xoff+4*\dx+0.12, \ya+0.72){\textproc{Merge}};

%═══════════════════════════════════════════════════════════════════════
% ROW 2: S = {S}
%═══════════════════════════════════════════════════════════════════════
\def\yb{-2.0}
\node[steplbl] at (0, \yb) {$S{=}\{W\}$:};

\node[cell](e1) at (\xoff+0*\dx, \yb){$a_1$};
\node[cell](e2) at (\xoff+1*\dx, \yb){$a_2$};
\node[cell](e3) at (\xoff+2*\dx, \yb){$a_4$};
\node[cell](e4) at (\xoff+3*\dx, \yb){$a_5$};
\node[cell](e5) at (\xoff+4*\dx, \yb){$a_6$};
\draw[ptr](e1)--(e2); \draw[ptr](e2)--(e3); \draw[ptr](e3)--(e4); \draw[ptr](e4)--(e5);
\node[keycell](ek) at (\xoff-1*\dx, \yb){$b_2$}; \draw[hptr](ek)--(e1);
\node[endcell](ee) at (\xoff+5*\dx, \yb){end}; \draw[ptr](e5)--(ee);

% V^{W}: one blue dot above, label to the left
\node[pt, cs] at (\xoff+1*\dx, \yb+0.46){};
\node[lbl, cs, anchor=east] at (\xoff+1*\dx-0.12, \yb+0.46){$V^{\{W\}}$};

% T = Extend: one dashed link below
\draw[sk,cs,dashed] (e1.south)--(\xoff+0*\dx, \yb-0.46)--(\xoff+2*\dx, \yb-0.46)--(e3.south);
\node[lbl,cs,anchor=west] at (\xoff+2*\dx+0.12, \yb-0.46){\textproc{Extend}};

% T̄^{S} = Merge: same span, solid above
\draw[sk,cs,thick] (e1.north)--(\xoff+0*\dx, \yb+0.72)--(\xoff+2*\dx, \yb+0.72)--(e3.north);
\node[lbl,cs,anchor=south] at (\xoff+1*\dx, \yb+0.78){$d_1$};
\node[lbl,cs,anchor=west] at (\xoff+2*\dx+0.12, \yb+0.72){\textproc{Merge}};

%═══════════════════════════════════════════════════════════════════════
% ROW 3: S = {T,S}
%═══════════════════════════════════════════════════════════════════════
\def\yc{-3.9}
\node[steplbl] at (0, \yc) {$S{=}\{T,W\}$:};

\node[cell](f1) at (\xoff+0*\dx, \yc){$a_1$};
\node[cell](f2) at (\xoff+1*\dx, \yc){$a_2$};
\node[cell](f3) at (\xoff+2*\dx, \yc){$a_4$};
\node[cell](f4) at (\xoff+3*\dx, \yc){$a_5$};
\node[cell](f5) at (\xoff+4*\dx, \yc){$a_6$};
\draw[ptr](f1)--(f2); \draw[ptr](f2)--(f3); \draw[ptr](f3)--(f4); \draw[ptr](f4)--(f5);
\node[keycell](fk) at (\xoff-1*\dx, \yc){$b_2$}; \draw[hptr](fk)--(f1);
\node[endcell](fe) at (\xoff+5*\dx, \yc){end}; \draw[ptr](f5)--(fe);

% V^{T,W}: two violet dots above (from P^T at a_4, a_5), label to the left
\node[pt, czw] at (\xoff+2*\dx, \yc+0.46){};
\node[pt, czw] at (\xoff+3*\dx, \yc+0.46){};
\node[lbl, czw, anchor=east] at (\xoff+2*\dx-0.12, \yc+0.46){$V^{\{T,W\}}$};

% T = Extend: two dashed links below
% For v=a_4: s_in = T̄^{W} (start a_1), s_out = null (s_end = next(a_4) = a_5)  →  a_1 → a_5
% For v=a_5: s_in = null (s_start = prev(a_5) = a_4), s_out = null (s_end = a_6)  →  a_4 → a_6
\draw[sk,czw,dashed] (f1.south)--(\xoff+0*\dx, \yc-0.46)--(\xoff+3*\dx, \yc-0.46)--(f4.south);
\draw[sk,czw,dashed] (f3.south)--(\xoff+2*\dx, \yc-0.82)--(\xoff+4*\dx, \yc-0.82)--(f5.south);
\node[lbl,czw,anchor=west] at (\xoff+4*\dx+0.12, \yc-0.46){\textproc{Extend}};
\node[lbl,czw,anchor=west] at (\xoff+4*\dx+0.12, \yc-0.82){\textproc{Extend}};

% T̄^{T,S} = Merge: same, solid above, x1→x6
\draw[sk,czw,thick] (f1.north)--(\xoff+0*\dx, \yc+0.72)--(\xoff+4*\dx, \yc+0.72)--(f5.north);
\node[lbl,czw,anchor=south] at (\xoff+2*\dx, \yc+0.78){$c_1 d_1$};
\node[lbl,czw,anchor=west] at (\xoff+4*\dx+0.12, \yc+0.72){\textproc{Merge}};

% Tight bounding box to avoid extra outer whitespace around this figure.
\path[use as bounding box] (-0.05, 1.02) rectangle (11.10, -5.05);

\end{tikzpicture}


==> figures/build-enum-pr.tikz <==
% Points P^R for each negative atom, on bucket y2.
\begin{tikzpicture}[
    cell/.style={draw=gray!65!black, fill=white, minimum width=0.9cm,
                 minimum height=0.44cm, font=\small, inner sep=2pt},
    keycell/.style={draw=pGray, dashed, fill=gray!10, minimum width=0.8cm,
                 minimum height=0.44cm, font=\small, inner sep=2pt},
    endcell/.style={draw=gray!65!black, fill=gray!12, minimum width=0.55cm,
                 minimum height=0.44cm, font=\scriptsize\sffamily, text=gray!55!black, inner sep=1pt},
    hptr/.style={->, >=stealth, thin, dashed, gray!50},
    ptr/.style={->, >=stealth, line width=0.5pt, gray!60!black},
    pt/.style={circle, fill, inner sep=1.5pt},
    lbl/.style={font=\scriptsize},
]
\colorlet{cs}{pBlue}
\colorlet{cz}{pOrange}

\def\dx{1.4}
\def\xoff{1.6}

\node[cell](c1) at (\xoff+0*\dx, 0){$a_1$};
\node[cell](c2) at (\xoff+1*\dx, 0){$a_2$};
\node[cell](c3) at (\xoff+2*\dx, 0){$a_4$};
\node[cell](c4) at (\xoff+3*\dx, 0){$a_5$};
\node[cell](c5) at (\xoff+4*\dx, 0){$a_6$};
\draw[ptr](c1)--(c2); \draw[ptr](c2)--(c3); \draw[ptr](c3)--(c4); \draw[ptr](c4)--(c5);
\node[keycell](ck) at (\xoff-1*\dx, 0){$b_2$}; \draw[hptr](ck)--(c1);
\node[endcell](ce) at (\xoff+5*\dx, 0){end}; \draw[ptr](c5)--(ce);

% P^T at x4, x5
\node[pt, cz] at (\xoff+2*\dx, -0.40){};
\node[pt, cz] at (\xoff+3*\dx, -0.40){};
\node[lbl, cz, anchor=north] at (\xoff+2.5*\dx, -0.48){$P^T{:}\;(a_4,b_2,c_1),\;(a_5,b_2,c_1)$};

% P^W at x2
\node[pt, cs] at (\xoff+1*\dx, 0.40){};
\node[lbl, cs, anchor=south] at (\xoff+1*\dx, 0.48){$P^W{:}\;(a_2,b_2,d_1)$};
\end{tikzpicture}


==> figures/enum-ds.tikz <==
% R(x,y): 8 tuples | neg T(x,y,z): (x4,y2,z1),(x5,y2,z1) | neg W(x,w): (x2,w1)
% y1=[x1,x2,x3]: x2 excl by W → blue x1→x3
% y2=[x1,x2,x4,x5,x6]: x2 excl by W, x4+x5 excl by T → blue x1→x4, orange x2→x6, violet x1→x6
\begin{tikzpicture}[
    thd/.style={draw=gray!40, fill=gray!15, minimum width=0.75cm,
                minimum height=0.40cm, font=\scriptsize\bfseries, inner sep=0, outer sep=0},
    tbl/.style={draw=gray!35, fill=white, minimum width=0.75cm,
                minimum height=0.40cm, font=\scriptsize, inner sep=0, outer sep=0},
    cell/.style={draw=gray!65!black, fill=white, minimum width=1.0cm,
                 minimum height=0.48cm, font=\small, inner sep=2pt},
    endcell/.style={draw=gray!65!black, fill=gray!12, minimum width=0.6cm,
                 minimum height=0.48cm, font=\scriptsize\sffamily, text=gray!55!black, inner sep=1pt},
    ptr/.style={->, >=stealth, line width=0.5pt, gray!60!black},
    hptr/.style={->, >=stealth, thin, dashed, gray!50},
    sk/.style={->, >=stealth, semithick, rounded corners=4pt},
]
\colorlet{cw}{pBlue}
\colorlet{cz}{pOrange}
\colorlet{czw}{pPurple}
\colorlet{grp}{pGray}

%── R(x,y) ── x=[0, 1.5] ─────────────────────────────────────────────
\node[font=\scriptsize\itshape] at (0.75, 0.55){$R(x,y)$};
\node[thd] at (0.375, 0.20){$x$};    \node[thd] at (1.125, 0.20){$y$};
\node[tbl] at (0.375,-0.20){$a_1$};  \node[tbl] at (1.125,-0.20){$b_1$};
\node[tbl] at (0.375,-0.60){$a_2$};  \node[tbl] at (1.125,-0.60){$b_1$};
\node[tbl] at (0.375,-1.00){$a_3$};  \node[tbl] at (1.125,-1.00){$b_1$};
\node[tbl] at (0.375,-1.50){$a_1$};  \node[tbl] at (1.125,-1.50){$b_2$};
\node[tbl] at (0.375,-1.90){$a_2$};  \node[tbl] at (1.125,-1.90){$b_2$};
\node[tbl] at (0.375,-2.30){$a_4$};  \node[tbl] at (1.125,-2.30){$b_2$};
\node[tbl] at (0.375,-2.70){$a_5$};  \node[tbl] at (1.125,-2.70){$b_2$};
\node[tbl] at (0.375,-3.10){$a_6$};  \node[tbl] at (1.125,-3.10){$b_2$};
% dashed red grouping boxes in R
\draw[grp, dashed, rounded corners=2pt] (-0.06, 0.02) rectangle (1.56,-1.21);
\draw[grp, dashed, rounded corners=2pt] (-0.06,-1.29) rectangle (1.56,-3.32);

%── neg T(x,y,z) ── stacked top ──────────────────────────────────────
\node[font=\scriptsize\itshape] at (3.125, 0.55){$\neg T(x,y,z)$};
\node[thd] at (2.375, 0.20){$x$};    \node[thd] at (3.125, 0.20){$y$};    \node[thd] at (3.875, 0.20){$z$};
\node[tbl] at (2.375,-0.20){$a_4$};  \node[tbl] at (3.125,-0.20){$b_2$};  \node[tbl] at (3.875,-0.20){$c_1$};
\node[tbl] at (2.375,-0.60){$a_5$};  \node[tbl] at (3.125,-0.60){$b_2$};  \node[tbl] at (3.875,-0.60){$c_1$};
\draw[cz, dashed, rounded corners=2pt] (2.00,-0.02) rectangle (4.25,-0.82);

%── neg S(x,w) ── stacked below neg T ────────────────────────────────
\node[font=\scriptsize\itshape] at (2.75,-1.12){$\neg W(x,w)$};
\node[thd] at (2.375,-1.50){$x$};    \node[thd] at (3.125,-1.50){$w$};
\node[tbl] at (2.375,-1.90){$a_2$};  \node[tbl] at (3.125,-1.90){$d_1$};
\draw[cw, dashed, rounded corners=2pt] (2.00,-1.72) rectangle (3.50,-2.08);

%── HASH TABLE ── x=[5.0,6.5]; y1=0.00, y2=-2.20 ────────────────────
% gray base + dashed red overlay for y1
\draw[gray!40, fill=gray!10] (5.00, 0.22) rectangle (6.50,-0.22);
\draw[grp, dashed, rounded corners=2pt] (5.00, 0.22) rectangle (6.50,-0.22);
\node[font=\scriptsize] at (5.75, 0.00){$b_1$};

\node[font=\normalsize,gray!40] at (5.75,-1.10){$\vdots$};

% gray base + dashed red overlay for y2
\draw[gray!40, fill=gray!10] (5.00,-1.98) rectangle (6.50,-2.42);
\draw[grp, dashed, rounded corners=2pt] (5.00,-1.98) rectangle (6.50,-2.42);
\node[font=\scriptsize] at (5.75,-2.20){$b_2$};

%── LIST y1 (y=0.00): [x1, x2, x3] ── x=7.75, 9.25, 10.75 ───────────
\node[cell](a1) at ( 7.75, 0.00){$a_1$};
\node[cell](a2) at ( 9.25, 0.00){$a_2$};
\node[cell](a3) at (10.75, 0.00){$a_3$};
\draw[hptr](6.50, 0.00)--(a1.west);
\draw[ptr](a1)--(a2);  \draw[ptr](a2)--(a3);
\node[endcell](ae) at (12.05, 0.00){end}; \draw[ptr](a3)--(ae);

% skip OVER x2 (neg S): x1 → x3
\draw[sk,cw] (a1.north)--(7.75,0.65)--(10.75,0.65)--(a3.north);
\node[font=\scriptsize,cw,anchor=south,inner sep=1.5pt] at (9.25,0.65){$d_1$};

%── LIST y2 (y=-2.20): [x1, x2, x4, x5, x6] ── x=7.75, 9.25, 10.75, 12.25, 13.75
\node[cell](b1) at ( 7.75,-2.20){$a_1$};
\node[cell](b2) at ( 9.25,-2.20){$a_2$};
\node[cell](b3) at (10.75,-2.20){$a_4$};
\node[cell](b4) at (12.25,-2.20){$a_5$};
\node[cell](b5) at (13.75,-2.20){$a_6$};
\draw[hptr](6.50,-2.20)--(b1.west);
\draw[ptr](b1)--(b2);  \draw[ptr](b2)--(b3);  \draw[ptr](b3)--(b4);  \draw[ptr](b4)--(b5);
\node[endcell](be) at (15.05,-2.20){end}; \draw[ptr](b5)--(be);

% skip OVER x2 (neg S): x1 → x4
\draw[sk,cw]  ([xshift=0.15cm]b1.north)--(7.90,-1.55)--(10.75,-1.55)--(b3.north);
\node[font=\scriptsize,cw,anchor=south,inner sep=1.5pt]  at (8.575,-1.55){$d_1$};
% skip OVER x4,x5 (neg T): x2 → x6
\draw[sk,cz]  (b2.north)--(9.25,-1.20)--(13.60,-1.20)--([xshift=-0.15cm]b5.north);
\node[font=\scriptsize,cz,anchor=south,inner sep=1.5pt]  at (11.50,-1.20){$c_1$};
% skip OVER x2,x4,x5 (both): x1 → x6
\draw[sk,czw] ([xshift=-0.15cm]b1.north)--(7.60,-0.85)--(13.90,-0.85)--([xshift=0.15cm]b5.north);
\node[font=\scriptsize,czw,anchor=south,inner sep=1.5pt] at (10.75,-0.85){$c_1d_1$};

%── LEGEND ────────────────────────────────────────────────────────────
\draw[sk,cw]  (5.00,-3.20)--(5.70,-3.20); \node[anchor=west,font=\scriptsize,cw]  at (5.78,-3.20){Skip $\{W\}$};
\draw[sk,cz]  (7.60,-3.20)--(8.30,-3.20); \node[anchor=west,font=\scriptsize,cz]  at (8.38,-3.20){Skip $\{T\}$};
\draw[sk,czw] (10.20,-3.20)--(10.90,-3.20); \node[anchor=west,font=\scriptsize,czw] at (10.98,-3.20){Skip $\{T,W\}$};

\end{tikzpicture}


==> figures/example-bags-x.tikz <==
\begin{tikzpicture}[
    scale=0.75,
    bag/.style={draw, rounded corners=3pt, inner sep=3pt, font=\scriptsize,
                fill=gray!8, draw=pGray},
    bagS/.style={draw, rounded corners=3pt, inner sep=3pt, font=\scriptsize,
                fill=pBlue!10, draw=pBlue},
    bagT/.style={draw, rounded corners=3pt, inner sep=3pt, font=\scriptsize,
                fill=pOrange!10, draw=pOrange},
    bagST/.style={draw, rounded corners=3pt, inner sep=3pt, font=\scriptsize,
                fill=pPurple!10, draw=pPurple},
    slab/.style={font=\scriptsize\bfseries, anchor=east},
]
\colorlet{cw}{pBlue}
\colorlet{cz}{pOrange}
\colorlet{czw}{pPurple}

%── S=∅ ──────────────────────────────
\node[slab, text=pGray] at (1.00, 0) {$S=\emptyset$};
\node[bag] (b0) at (1.75, 0) {$\{\underline{x},y\}$};

%── S={W} ────────────────────────────
\node[slab, text=cw] at (4.80, 0) {$S=\{W\}$};
\node[bagS] (b1) at (5.65, 0) {$\{\underline{x},y,w\}$};

%── S={T} ────────────────────────────
\node[slab, text=cz] at (8.70, 0) {$S=\{T\}$};
\node[bagT] (b2) at (9.50, 0) {$\{\underline{x},y,z\}$};

%── S={T,W} ──────────────────────────
\node[slab, text=czw] at (12.80, 0) {$S=\{T,W\}$};
\node[bagST] (b3) at (13.80, 0) {$\{\underline{x},y,z,w\}$};
\end{tikzpicture}


==> figures/kcycle-partition.tikz <==
\begin{tikzpicture}[
    scale=0.9,
    vtx/.style={circle, draw, inner sep=2pt, font=\small},
    pedge/.style={draw=black!70, thick},
    negedge/.style={dashed, draw=pOrange, very thick},
    bag/.style={draw, rounded corners=3pt, inner sep=4pt, font=\scriptsize,
                fill=gray!8, draw=pGray!60},
    rbag/.style={draw, rounded corners=3pt, inner sep=4pt, font=\scriptsize,
                fill=pOrange!10, draw=pOrange!70},
    fwd/.style={draw=gray!60, thick},
]

%── query graph ───────────────────────────────────────────────────────
\begin{scope}[xshift=0cm]
    \node[vtx] (n1) at ( 0.0,  0.9) {$x_1$};
    \node[vtx] (n2) at ( 1.1,  0.0) {$x_2$};
    \node[vtx] (n3) at ( 0.0, -0.9) {$x_3$};
    \node[vtx] (n4) at (-1.1,  0.0) {$x_4$};
    \draw[pedge] (n1)--(n2) node[midway, right, font=\scriptsize]{$R_1$};
    \draw[pedge] (n2)--(n3) node[midway, right, font=\scriptsize]{$R_2$};
    \draw[pedge] (n3)--(n4) node[midway, left,  font=\scriptsize]{$R_3$};
    \draw[negedge] (n4)--(n1) node[midway, above left, inner sep=1pt, font=\scriptsize]{$\neg R_4$};
\end{scope}

%── divider ───────────────────────────────────────────────────────────
\draw[gray!25, thick] (1.85, 1.40) -- (1.85, -2.75);

%── header: sigma + degree constraint ─────────────────────────────────
\node[font=\scriptsize, text=black!80]
    at (5.1, 1.32) {$\sigma=(x_1,\ldots,x_4),\;\deg_{R_4}(x_4\mid x_1)\leq\sqrt{m}$};

%── light, S=empty ────────────────────────────────────────────────────
\begin{scope}[xshift=3.7cm]
    \node[font=\scriptsize] at (0, 0.8) {$S=\emptyset$};
    \node[bag] (a4) at (0,  0.2) {$\{\underline{x_4}\}$};
    \node[bag] (a3) at (0, -0.65) {$\{\underline{x_3},x_4\}$};
    \node[bag] (a2) at (0, -1.5) {$\{\underline{x_2},x_3\}$};
    \node[bag] (a1) at (0, -2.35) {$\{\underline{x_1},x_2\}$};
    \draw[fwd] (a4)--(a3); \draw[fwd] (a3)--(a2); \draw[fwd] (a2)--(a1);
\end{scope}

%── light, S={R4} ─────────────────────────────────────────────────────
\begin{scope}[xshift=6.3cm]
    \node[font=\scriptsize] at (0, 0.8) {$S=\{R_4\}$};
    \node[rbag] (b4) at (0,  0.2) {$\{\underline{x_4}\}$};
    \node[rbag] (b3) at (0, -0.65) {$\{\underline{x_3},x_4\}$};
    \node[rbag] (b2) at (0, -1.5) {$\{\underline{x_2},x_3,x_4\}$};
    \node[rbag] (b1) at (0, -2.35) {$\{\underline{x_1},x_2,x_4\}$};
    \draw[fwd] (b4)--(b3); \draw[fwd] (b3)--(b2); \draw[fwd] (b2)--(b1);
\end{scope}

%── divider ───────────────────────────────────────────────────────────
\draw[gray!25, thick] (8.45, 1.40) -- (8.45, -2.75);

%── header: sigma + degree constraint ─────────────────────────────────
\node[font=\scriptsize, text=black!80]
    at (11.6, 1.32) {$\sigma=(x_4,\ldots,x_1),\;\deg_{R_4}(x_1\mid x_4)\leq\sqrt{m}$};

%── heavy, S=empty ────────────────────────────────────────────────────
\begin{scope}[xshift=9.8cm]
    \node[font=\scriptsize] at (0, 0.8) {$S=\emptyset$};
    \node[bag] (c1) at (0,  0.2) {$\{\underline{x_1}\}$};
    \node[bag] (c2) at (0, -0.65) {$\{\underline{x_2},x_1\}$};
    \node[bag] (c3) at (0, -1.5) {$\{\underline{x_3},x_2\}$};
    \node[bag] (c4) at (0, -2.35) {$\{\underline{x_4},x_3\}$};
    \draw[fwd] (c1)--(c2); \draw[fwd] (c2)--(c3); \draw[fwd] (c3)--(c4);
\end{scope}

%── heavy, S={R4} ─────────────────────────────────────────────────────
\begin{scope}[xshift=12.4cm]
    \node[font=\scriptsize] at (0, 0.8) {$S=\{R_4\}$};
    \node[rbag] (d1) at (0,  0.2) {$\{\underline{x_1}\}$};
    \node[rbag] (d2) at (0, -0.65) {$\{\underline{x_2},x_1\}$};
    \node[rbag] (d3) at (0, -1.5) {$\{\underline{x_3},x_2,x_1\}$};
    \node[rbag] (d4) at (0, -2.35) {$\{\underline{x_4},x_3,x_1\}$};
    \draw[fwd] (d1)--(d2); \draw[fwd] (d2)--(d3); \draw[fwd] (d3)--(d4);
\end{scope}

\end{tikzpicture}


==> figures/path-awidth.tikz <==
\begin{tikzpicture}[
    scale=0.85,
    vtx/.style={circle, draw, inner sep=3pt, font=\small},
    pedge/.style={draw=black!70, thick},
    neg/.style={dashed, draw=pOrange, thick},
    bag/.style={draw, rounded corners=3pt, inner sep=4pt, font=\small,
                fill=gray!8, draw=pGray!60},
    obag/.style={draw, rounded corners=3pt, inner sep=4pt, font=\small,
                fill=pOrange!10, draw=pOrange!70},
    edge/.style={draw=gray!60, thick},
    slab/.style={font=\small\bfseries, anchor=east},
]

%── query graph ───────────────────────────────────────────────────────
\node[vtx] (qx) at (0.0, -1.85) {$x$};
\node[vtx] (qy) at (1.3, -1.85) {$y$};
\node[vtx] (qz) at (0.65,-0.75) {$z$};
\draw[pedge] (qx)--(qy) node[midway, below, font=\scriptsize]{$R$};
\draw[pedge] (qy)--(qz) node[midway, right, font=\scriptsize]{$T$};
\draw[neg] (qx)--(qz) node[midway, left,  font=\scriptsize]{$S$};

%── dividers ──────────────────────────────────────────────────────────
\draw[gray!30, thick] (2.7,  0.12) -- (2.7, -2.75);
\draw[gray!30, thick] (7.3,  0.12) -- (7.3, -2.75);

%── S=∅ ──────────────────────────────────────────────────────────────────────────
\node[slab, text=pGray]   at (4.20, -0.22) {$S=\emptyset$};
\node[bag] (z0) at (5.00, -0.30) {$\{\underline{z}\}$};
\node[bag] (y0) at (5.00, -1.25) {$\{\underline{y},z\}$};
\node[bag] (x0) at (5.00, -2.20) {$\{\underline{x},y\}$};
\draw[edge] (z0)--(y0); \draw[edge] (y0)--(x0);

%── S={S} ─────────────────────────────────────────────────────────────────────────
\node[slab, text=pOrange] at (9.35, -0.22) {$S=\{S\}$};
\node[obag] (z1) at (10.10, -0.30) {$\{\underline{z}\}$};
\node[obag] (y1) at (10.10, -1.25) {$\{\underline{y},z\}$};
\node[obag] (x1) at (10.10, -2.20) {$\{\underline{x},y,z\}$};
\draw[edge] (z1)--(y1); \draw[edge] (y1)--(x1);

\end{tikzpicture}


==> figures/reduction-example.tikz <==
% Hypergraph reduction example for Q with negative atoms R(x,y,w), S(x,z,w), T(x,z),
% under variable order σ = (x, w, y, z), showing one elimination step.
%
% Square layout (anti-diagonal nodes are x and w):
%        x(TL) ─── z(TR)
%         │         │
%        y(BL) ─── w(BR)
\begin{tikzpicture}[
    baseline=(current bounding box.center),
    >=stealth,
    var/.style ={circle, draw=black, fill=white, line width=0.5pt,
                 inner sep=1pt, minimum size=14pt, font=\scriptsize},
    elim/.style={circle, draw=gray!50, fill=gray!12, line width=0.4pt,
                 inner sep=1pt, minimum size=14pt, font=\scriptsize\itshape, text=gray!55},
    title/.style={font=\scriptsize\bfseries, anchor=south},
    ringR/.style ={draw=pRed,    line width=0.7pt, rounded corners=6pt},
    ringS/.style ={draw=pBlue,   line width=0.7pt, rounded corners=6pt},
    ringT/.style ={draw=pOrange,  line width=0.7pt, rounded corners=5pt},
    ringRS/.style={draw=pPurple, line width=0.7pt, rounded corners=8pt},
]

% Layout constants (uniform across panels) — small intrinsic size
\pgfmathsetmacro{\sx}{0.70}     % half-width of square
\pgfmathsetmacro{\sy}{0.70}     % half-height
\pgfmathsetmacro{\rNode}{0.18}  % node radius

% Ring offsets — three concentric "shells", consistent spacing.
\pgfmathsetmacro{\ra}{0.12}
\pgfmathsetmacro{\rb}{0.24}
\pgfmathsetmacro{\rc}{0.36}
\pgfmathsetmacro{\rd}{0.44}
% inner notch offsets (where the ring tucks AROUND the excluded node)
\pgfmathsetmacro{\na}{0.16}
\pgfmathsetmacro{\nb}{0.38}

% Panel separation
\pgfmathsetmacro{\panelSep}{4.2}

% =====================================================================
% Panel 1: Q_{σ_1} = Q
% =====================================================================
\begin{scope}[xshift=0cm]
  \node[title] at (0, 1.42) {$\smH_1=\smH$};

  \coordinate (TL) at (-\sx,  \sy);
  \coordinate (TR) at ( \sx,  \sy);
  \coordinate (BL) at (-\sx, -\sy);
  \coordinate (BR) at ( \sx, -\sy);

  % R(x,y,w): outer L (notch at TR=z)
  \pgfmathsetmacro{\OX}{\sx + \rNode + \rc}
  \pgfmathsetmacro{\OY}{\sy + \rNode + \rc}
  \pgfmathsetmacro{\NXR}{\sx - \rNode - \nb}
  \pgfmathsetmacro{\NYR}{\sy - \rNode - \nb}
  \draw[ringR]
        (-\OX,  \OY) --
        ( \NXR, \OY) --
        ( \NXR, \NYR) --
        ( \OX,  \NYR) --
        ( \OX, -\OY) --
        (-\OX, -\OY) -- cycle;

  % S(x,z,w): inner L (notch at BL=y)
  \pgfmathsetmacro{\oX}{\sx + \rNode + \rb}
  \pgfmathsetmacro{\oY}{\sy + \rNode + \rb}
  \pgfmathsetmacro{\NXS}{-\sx + \rNode + \na}
  \pgfmathsetmacro{\NYS}{-\sy + \rNode + \na}
  \draw[ringS]
        (-\oX,  \oY) --
        ( \oX,  \oY) --
        ( \oX, -\oY) --
        ( \NXS,-\oY) --
        ( \NXS,\NYS) --
        (-\oX, \NYS) -- cycle;

  % T(x,z): top-row rectangle
  \pgfmathsetmacro{\tL}{-\sx - \rNode - \ra}
  \pgfmathsetmacro{\tR}{ \sx + \rNode + \ra}
  \pgfmathsetmacro{\tU}{ \sy + \rNode + \ra}
  \pgfmathsetmacro{\tD}{ \sy - \rNode - \ra}
  \draw[ringT] (\tL,\tD) rectangle (\tR,\tU);

  \node[var] at (TL) {$x$};
  \node[var] at (TR) {$z$};
  \node[var] at (BL) {$y$};
  \node[var] at (BR) {$w$};
\end{scope}

% =====================================================================
% Eliminate arrow — placed clearly between panels
% =====================================================================
\pgfmathsetmacro{\arrL}{\sx + \rNode + \rc + 0.20}
\pgfmathsetmacro{\arrR}{\panelSep - \sx - \rNode - \rd - 0.20}
\draw[->, line width=0.7pt, gray!70]
      (\arrL, 0.0) -- node[above, font=\tiny, text=black]{eliminate $x$} (\arrR, 0.0);

% =====================================================================
% Panel 2: Q_{σ_2}     x eliminated
% =====================================================================
\begin{scope}[xshift=\panelSep cm]
  \node[title] at (0, 1.42) {$\smH_2$};

  \coordinate (TL) at (-\sx,  \sy);
  \coordinate (TR) at ( \sx,  \sy);
  \coordinate (BL) at (-\sx, -\sy);
  \coordinate (BR) at ( \sx, -\sy);

  % U_2^{R,S}(y,w,z): outermost L (notch at TL=x)
  \pgfmathsetmacro{\OX}{\sx + \rNode + \rd}
  \pgfmathsetmacro{\OY}{\sy + \rNode + \rd}
  \pgfmathsetmacro{\NX}{-\sx + \rNode + \nb}
  \pgfmathsetmacro{\NY}{ \sy - \rNode - \nb}
  \draw[ringRS]
        (-\OX, -\OY) --
        ( \OX, -\OY) --
        ( \OX,  \OY) --
        ( \NX,  \OY) --
        ( \NX,  \NY) --
        (-\OX,  \NY) -- cycle;

  % U_2^{R}(y,w): bottom-row rectangle
  \pgfmathsetmacro{\oX}{\sx + \rNode + \ra}
  \pgfmathsetmacro{\bU}{-\sy + \rNode + \ra}
  \pgfmathsetmacro{\bD}{-\sy - \rNode - \ra}
  \draw[ringR] (-\oX, \bD) rectangle ( \oX, \bU);

  % U_2^{S}(z,w): right-column rectangle
  \pgfmathsetmacro{\sL}{ \sx - \rNode - \rb}
  \pgfmathsetmacro{\sR}{ \sx + \rNode + \rb}
  \pgfmathsetmacro{\sUu}{ \sy + \rNode + \rb}
  \pgfmathsetmacro{\sDd}{-\sy - \rNode - \rb}
  \draw[ringS] (\sL, \sDd) rectangle (\sR, \sUu);

  % U_2^{T}(z): unary ring at z
  \pgfmathsetmacro{\Rut}{\rNode + \ra + 0.06}
  \draw[ringT] (TR) circle [radius=\Rut];

  \node[elim] at (TL) {$x$};
  \node[var]  at (TR) {$z$};
  \node[var]  at (BL) {$y$};
  \node[var]  at (BR) {$w$};
\end{scope}

\end{tikzpicture}


==> figures/triangle-awidth.tikz <==
\begin{tikzpicture}[
    scale=0.85,
    vtx/.style={circle, draw, inner sep=2.5pt, font=\small},
    neg/.style={dashed, gray!50, thick},
    bad/.style={dashed, pOrange, very thick},
    slab/.style={font=\small\bfseries, anchor=east},
]

% Column offsets
\def\colA{0.0}
\def\colB{5.6}
\def\colC{11.2}

%── vertical dividers ─────────────────────────────────────────────────
\draw[gray!30, thick] (3.85, 1.10) -- (3.85, -0.80);
\draw[gray!30, thick] (9.45, 1.10) -- (9.45, -0.80);

%── x first ───────────────────────────────────────────────────────────
\begin{scope}[xshift=\colA cm]
    \node[slab]                    at (0.80, 0.90) {$\sigma=(x,\ldots)$};
    \node[slab, text=pOrange] at (0.80,-0.30) {$S=\{S_1,S_3\}$};
    \node[vtx] (x) at (2.40,  0.90) {$x$};
    \node[vtx] (y) at (1.60, -0.30) {$y$};
    \node[vtx] (z) at (3.20, -0.30) {$z$};
    \draw[bad] (x)--(y) node[midway, left,  font=\scriptsize]{$S_1$};
    \draw[neg] (y)--(z) node[midway, below, font=\scriptsize]{$S_2$};
    \draw[bad] (x)--(z) node[midway, right, font=\scriptsize]{$S_3$};
\end{scope}

%── y first ───────────────────────────────────────────────────────────
\begin{scope}[xshift=\colB cm]
    \node[slab]                    at (0.80, 0.90) {$\sigma=(y,\ldots)$};
    \node[slab, text=pOrange] at (0.80,-0.30) {$S=\{S_1,S_2\}$};
    \node[vtx] (x) at (2.40,  0.90) {$x$};
    \node[vtx] (y) at (1.60, -0.30) {$y$};
    \node[vtx] (z) at (3.20, -0.30) {$z$};
    \draw[bad] (x)--(y) node[midway, left,  font=\scriptsize]{$S_1$};
    \draw[bad] (y)--(z) node[midway, below, font=\scriptsize]{$S_2$};
    \draw[neg] (x)--(z) node[midway, right, font=\scriptsize]{$S_3$};
\end{scope}

%── z first ───────────────────────────────────────────────────────────
\begin{scope}[xshift=\colC cm]
    \node[slab]                    at (0.80, 0.90) {$\sigma=(z,\ldots)$};
    \node[slab, text=pOrange] at (0.80,-0.30) {$S=\{S_2,S_3\}$};
    \node[vtx] (x) at (2.40,  0.90) {$x$};
    \node[vtx] (y) at (1.60, -0.30) {$y$};
    \node[vtx] (z) at (3.20, -0.30) {$z$};
    \draw[neg] (x)--(y) node[midway, left,  font=\scriptsize]{$S_1$};
    \draw[bad] (y)--(z) node[midway, below, font=\scriptsize]{$S_2$};
    \draw[bad] (x)--(z) node[midway, right, font=\scriptsize]{$S_3$};
\end{scope}

\end{tikzpicture}


==> figures/triangle-instance.tikz <==
% Input instance for the complete example in Section 4.4.
{\small\renewcommand{\arraystretch}{1.1}%
\newcolumntype{Q}[1]{>{\centering\arraybackslash}p{#1}}%
\begin{tabular}[t]{@{}Q{0.7cm}@{}}
  \multicolumn{1}{c}{$R(x)$} \\ \toprule
  $x$ \\ \midrule
  $a_1$ \\ $a_2$ \\ $a_3$ \\ \bottomrule
\end{tabular}\qquad
\begin{tabular}[t]{@{}Q{0.7cm}Q{0.7cm}@{}}
  \multicolumn{2}{c}{$T(y,z)$} \\ \toprule
  $y$ & $z$ \\ \midrule
  $b_1$ & $c_1$ \\ $b_2$ & $c_1$ \\ $b_3$ & $c_2$ \\ \bottomrule
\end{tabular}\qquad
\begin{tabular}[t]{@{}Q{0.7cm}Q{0.7cm}@{}}
  \multicolumn{2}{c}{\textcolor{pBlue}{$\neg A(x,y)$}} \\ \toprule
  $x$ & $y$ \\ \midrule
  $a_1$ & $b_1$ \\ $a_1$ & $b_2$ \\ $a_2$ & $b_2$ \\ $a_3$ & $b_2$ \\ \bottomrule
\end{tabular}\qquad
\begin{tabular}[t]{@{}Q{0.7cm}Q{0.7cm}@{}}
  \multicolumn{2}{c}{\textcolor{pOrange}{$\neg B(x,z)$}} \\ \toprule
  $x$ & $z$ \\ \midrule
  $a_2$ & $c_1$ \\ $a_3$ & $c_1$ \\ $a_2$ & $c_2$ \\ \bottomrule
\end{tabular}}


==> figures/triangle-mixed-enumds.tikz <==
\begin{tikzpicture}[
    scale=0.92,
    >=stealth,
    head/.style={font=\small\bfseries, text=blue!60!black},
    cell/.style={draw=gray!65!black, fill=white, minimum width=0.58cm, minimum height=0.44cm, inner sep=1.5pt, font=\scriptsize, text=black!85},
    keycell/.style={draw=gray!65!black, fill=gray!12, minimum width=0.42cm, minimum height=0.44cm, inner sep=1pt, font=\footnotesize},
    endcell/.style={draw=gray!65!black, fill=gray!12, minimum width=0.42cm, minimum height=0.44cm, inner sep=1pt, font=\tiny\sffamily, text=gray!55!black},
    ptr/.style={->, >=stealth, line width=0.5pt, gray!60!black, shorten <=0.5pt, shorten >=0.5pt},
    sk/.style={->, >=stealth, semithick, rounded corners=2pt},
    txt/.style={font=\footnotesize, align=left},
    var/.style={circle, draw=none, fill=white, line width=0pt, inner sep=1pt, minimum size=14pt, font=\footnotesize},
    elim/.style={circle, draw=gray!50, fill=gray!12, line width=0.4pt, inner sep=1pt, minimum size=14pt, font=\footnotesize\itshape, text=gray!70},
    posring/.style={draw=gray!75, line width=0.7pt, rounded corners=5pt},
    negring/.style={line width=0.7pt, rounded corners=5pt},
    title/.style={font=\small\bfseries, anchor=south}
]

\colorlet{c1}{pBlue}
\colorlet{c2}{pOrange}
\colorlet{c3}{pPurple}
\colorlet{cT}{black}
% Per-E_i merged skip-link colors (distinct from hypergraph atom colors)
\colorlet{cMy}{pPurple!60!black}   % merged links that are passed up
% E_z palette: 7 distinct colors for the 7 nonempty subsets of {alpha,beta,gamma}
%   alpha := U_1^B, beta := U_2^{U_1^{A,B}}, gamma := U_2^{U_1^A,U_1^{A,B}}
\colorlet{cZa}{pOrange}      % {alpha}
\colorlet{cZb}{pPurple}    % {beta}
\colorlet{cZg}{pPurple}    % {gamma}
\colorlet{cZab}{pPurple}   % {alpha,beta}
\colorlet{cZag}{pPurple}   % {alpha,gamma}
\colorlet{cZbg}{pPurple}   % {beta,gamma}
\colorlet{cZabg}{pPurple!60!black}  % {alpha,beta,gamma}

% ========= Reduced hypergraph descriptions (top of each grid cell) =========
\tikzset{hgtitle/.style={anchor=north, font=\footnotesize, align=center, inner sep=0pt}}
\node[hgtitle] at (2.85, 4.55)
  {$\smH_1 = \bigl(\{x,y,z\};\,\{{\color{cT}R(x)},\,{\color{cT}T(y,z)}\};$\\[1pt]
   $\{{\color{c1}A(x,y)},\,{\color{c2}B(x,z)}\}\bigr)$};
\node[hgtitle] at (9.45, 4.55)
  {$\smH_2 = \bigl(\{y,z\};\,\{{\color{cT}T(y,z)}\};$\\[1pt]
   $\{{\color{c1}U_1^{A}(y)},\,{\color{c2}U_1^{B}(z)},\,{\color{c3}U_1^{A,B}(y,z)}\}\bigr)$};
\node[hgtitle] at (15.75, 4.55)
  {$\smH_3 = \bigl(\{z\};\,\{{\color{cT}U_2^{\emptyset}(z)}\};$\\[1pt]
   $\{{\color{c2}U_1^{B}(z)},\,{\color{c1}U_2^{U_1^{A}}(z)},$\\[1pt]
   ${\color{c3}U_2^{U_1^{A,B}}(z)},\,{\color{cMy}U_2^{U_1^{A},U_1^{A,B}}(z)}\}\bigr)$};

% ========= Reduced Hypergraphs (top row) =========
% Layout constants for hypergraph panels
\pgfmathsetmacro{\sx}{0.85}     % half-width of triangle
\pgfmathsetmacro{\sy}{0.70}     % half-height
\pgfmathsetmacro{\rN}{0.20}     % node radius
\pgfmathsetmacro{\pa}{0.30}     % capsule half-thickness (inner)  -- must exceed rN
\pgfmathsetmacro{\pb}{0.62}     % capsule half-thickness (outer)
\pgfmathsetmacro{\diag}{sqrt(\sx*\sx+(2*\sy)*(2*\sy))}  % length of diagonal x-y or x-z
\pgfmathsetmacro{\angXY}{atan2(-2*\sy,-\sx)}            % angle T -> BL
\pgfmathsetmacro{\angXZ}{atan2(-2*\sy, \sx)}            % angle T -> BR

% --------- Panel H_0 (centered at x=2.85, y=2.30) ----------
\begin{scope}[shift={(2.85,2.30)}]
  \coordinate (T)  at ( 0.0,  \sy);
  \coordinate (BL) at (-\sx, -\sy);
  \coordinate (BR) at ( \sx, -\sy);

  % T(y,z): horizontal capsule around BL-BR
  \draw[posring, cT] (-\sx-\pa, -\sy-\pa) rectangle (\sx+\pa, -\sy+\pa);

  % N_xy (red dashed): diagonal capsule T-BL
  \begin{scope}[shift={(-\sx/2, 0)}, rotate=\angXY]
    \draw[c1, negring] (-\diag/2-\pa, -\pa) rectangle (\diag/2+\pa, \pa);
  \end{scope}

  % N_xz (teal dashed): diagonal capsule T-BR
  \begin{scope}[shift={(\sx/2, 0)}, rotate=\angXZ]
    \draw[c2, negring] (-\diag/2-\pa, -\pa) rectangle (\diag/2+\pa, \pa);
  \end{scope}

  % A(x): small unary ring around T
  \draw[posring, cT] (T) circle [radius=\rN+0.20];

  \node[var] at (T)  {$x$};
  \node[var] at (BL) {$y$};
  \node[var] at (BR) {$z$};
\end{scope}

% --------- Panel H_1 (centered at x=9.45, y=2.30) ----------
\begin{scope}[shift={(9.45,2.30)}]
  \coordinate (T)  at ( 0.0,  \sy);
  \coordinate (BL) at (-\sx, -\sy);
  \coordinate (BR) at ( \sx, -\sy);

  % U_2^{N_xy,N_xz} (violet dashed): outer capsule around BL-BR
  \draw[c3, negring] (-\sx-\pb, -\sy-\pb) rectangle (\sx+\pb, -\sy+\pb);

  % T(y,z): inner horizontal capsule around BL-BR
  \draw[posring, cT] (-\sx-\pa, -\sy-\pa) rectangle (\sx+\pa, -\sy+\pa);

  % U_2^{N_xy} (red dashed): unary on y (sits outside inner P capsule)
  \draw[c1, negring] (BL) circle [radius=\pa+0.12];
  % U_2^{N_xz} (teal dashed): unary on z
  \draw[c2, negring] (BR) circle [radius=\pa+0.12];

  \node[elim] at (T)  {$x$};
  \node[var]  at (BL) {$y$};
  \node[var]  at (BR) {$z$};
\end{scope}

% --------- Panel H_2 (centered at x=15.75, y=2.30) ----------
\begin{scope}[shift={(15.75,2.30)}]
  \coordinate (T)  at ( 0.0,  \sy-0.55);
  \coordinate (BL) at (-\sx, -\sy);
  \coordinate (BR) at ( \sx, -\sy);

  % U_2^\emptyset(z): positive projected ring on z
  \draw[posring, cT] (BR) circle [radius=\rN+0.18];
  % U_1^B(z) carried over: dashed teal
  \draw[c2, negring] (BR) circle [radius=\rN+0.30];
  % U_2^{U_1^A}(z)
  \draw[c1, negring] (BR) circle [radius=\rN+0.42];
  % U_2^{U_1^{A,B}}(z) and U_2^{U_1^A,U_1^{A,B}}(z)
  \draw[c3, negring] (BR) circle [radius=\rN+0.54];

  \node[elim] at (T)  {$x$};
  \node[elim] at (BL) {$y$};
  \node[var]  at (BR) {$z$};
\end{scope}

% Common DS layout constants (instance shown in the tables above the figure)
\pgfmathsetmacro{\cw}{1.00}      % horizontal spacing between cells
\pgfmathsetmacro{\lA}{0.26}      % skip-link level 1 offset above/below cells
\pgfmathsetmacro{\lB}{0.60}      % skip-link level 2 offset
\pgfmathsetmacro{\lC}{0.94}      % skip-link level 3 offset
\pgfmathsetmacro{\ce}{0.90}      % spacing between the last cell and the end sentinel
\def\dy{-0.55}                   % y of bucket c_1 in D_y
\def\dyc{-1.02}                  % y of the single list in D_x and D_z
\tikzset{lbl/.style={font=\scriptsize, inner sep=1.5pt}}

% ========= D_x: one bucket (key empty), list R = a_1, a_2, a_3 =========
\node[keycell] (xk) at (0.90,\dyc) {$\varnothing$};
\foreach \i/\n in {0/1,1/2,2/3} {
  \node[cell] (x\i) at (1.90+\cw*\i,\dyc) {$a_{\n}$};
}
\node[endcell] (xe) at ($(x2)+(\ce,0)$) {end};
\draw[ptr] (xk) -- (x0); \draw[ptr] (x0) -- (x1); \draw[ptr] (x1) -- (x2); \draw[ptr] (x2) -- (xe);
% {A}-links: label b_1 skips a_1; label b_2 skips everything
\draw[sk,c1] ([xshift=3pt]xk.north) -- ++(0,\lA) -| node[lbl, pos=0.25, above, text=c1] {$b_1$} (x1.north);
\draw[sk,c1] (xk.north) -- ++(0,\lB) -| node[lbl, pos=0.25, above, text=c1] {$b_2$} ([xshift=-2pt]xe.north);
% merged {A,B}-link b_1 c_1 (from b_1 and c_1), covers the whole list
\draw[sk,c3] ([xshift=-3pt]xk.north) -- ++(0,\lC) -| node[lbl, pos=0.25, above, text=c3] {$b_1 c_1$} ([xshift=2pt]xe.north);
% {B}-links: label c_2 skips a_2; label c_1 skips a_2, a_3
\draw[sk,c2] ([xshift=3pt]x0.south) -- ++(0,-\lA) -| node[lbl, pos=0.25, below, text=c2] {$c_2$} (x2.south);
\draw[sk,c2] (x0.south) -- ++(0,-\lB) -| node[lbl, pos=0.25, below, text=c2] {$c_1$} ([xshift=-2pt]xe.south);
% merged {A,B}-link b_2 c_1
\draw[sk,c3] ([xshift=-3pt]x0.south) -- ++(0,-\lC) -| node[lbl, pos=0.25, below, text=c3] {$b_2 c_1$} ([xshift=2pt]xe.south);

% ========= D_y: buckets c_1 (list b_1, b_2) and c_2 (list b_3) =========
\node[keycell] (yk1) at (8.00,\dy) {$c_1$};
\foreach \i/\n in {0/1,1/2} {
  \node[cell] (yA\i) at (9.00+\cw*\i,\dy) {$b_{\n}$};
}
\node[endcell] (yAe) at ($(yA1)+(\ce,0)$) {end};
\draw[ptr] (yk1) -- (yA0); \draw[ptr] (yA0) -- (yA1); \draw[ptr] (yA1) -- (yAe);
% {U_1^{A,B}}-link skips b_1; merged link covers the whole list
\draw[sk,c3]  ([xshift=3pt]yk1.north)  -- ++(0,\lA) -| node[lbl, pos=0.25, above, text=c3] {$\varnothing$} (yA1.north);
\draw[sk,cMy] ([xshift=-3pt]yk1.north) -- ++(0,\lB) -| node[lbl, pos=0.25, above, text=cMy] {$\varnothing$} (yAe.north);
% {U_1^A}-link skips b_2
\draw[sk,c1]  (yA0.south) -- ++(0,-\lA) -| node[lbl, pos=0.25, below, text=c1] {$\varnothing$} (yAe.south);

\node[keycell] (yk2) at (8.00,-1.95) {$c_2$};
\node[cell] (yB0) at (9.00,-1.95) {$b_3$};
\node[endcell] (yBe) at ($(yB0)+(\ce,0)$) {end};
\draw[ptr] (yk2) -- (yB0); \draw[ptr] (yB0) -- (yBe);

% ========= D_z: one bucket (key empty), list U_2^emptyset = c_1, c_2 =========
\node[keycell] (zk) at (14.30,\dyc) {$\varnothing$};
\foreach \i/\n in {0/1,1/2} {
  \node[cell] (z\i) at (15.30+\cw*\i,\dyc) {$c_{\n}$};
}
\node[endcell] (ze) at ($(z1)+(\ce,0)$) {end};
\draw[ptr] (zk) -- (z0); \draw[ptr] (z0) -- (z1); \draw[ptr] (z1) -- (ze);
% {U_2^{U_1^A, U_1^{A,B}}}-link skips c_1
\draw[sk,cZabg] (zk.north) -- ++(0,\lA) -| node[lbl, pos=0.25, above, text=cZabg] {$\varnothing$} (z1.north);

% ============ Row and column headers ============
\tikzset{
  colhead/.style={font=\footnotesize, text=black!80},
  rowhead/.style={font=\footnotesize, text=black!80, rotate=90, align=center},
}
\fill[gray!12] (-1.45, 5.45) rectangle (18.90, 4.72);   % header row background
\fill[gray!12] (-1.45, 4.72) rectangle (-0.60,-5.40);   % header column background
\node[colhead] at ( 2.85, 5.08) {Step 1: eliminate $\sigma_1 = x$};
\node[colhead] at ( 9.45, 5.08) {Step 2: eliminate $\sigma_2 = y$};
\node[colhead] at (15.75, 5.08) {Step 3: eliminate $\sigma_3 = z$};
\node[rowhead] at (-1.00, 2.73) {Reduced query $\smH_i$};
\node[rowhead] at (-1.00,-1.05) {Data structure $\mathbb{D}_{\sigma_i}$};
\node[rowhead] at (-1.00,-4.12) {Skip links\\created};
\draw[gray!55, line width=0.5pt] (-1.45, 4.72) -- (18.90, 4.72);   % header row
\draw[gray!55, line width=0.5pt] (-0.60, 5.45) -- (-0.60,-5.40);   % header column

% ============ Grid dividers ============
\draw[gray!35, line width=0.4pt] (-1.45, 0.75) -- (18.90, 0.75);   % panels / DS
\draw[gray!35, line width=0.4pt] (-1.45,-2.85) -- (18.90,-2.85);   % DS / legends
\draw[gray!35, line width=0.4pt] ( 6.30, 5.45) -- ( 6.30,-5.40);   % E_x | E_y
\draw[gray!35, line width=0.4pt] (12.60, 5.45) -- (12.60,-5.40);   % E_y | E_z

% ============ Per-E_i legends ============
\newcommand{\lk}[1]{\tikz[baseline=-0.6ex]\draw[sk,#1] (0,0) -- (0.55,0);}
\newcommand{\hd}[1]{\textcolor{gray!60!black}{#1}}
\tikzset{legend/.style={anchor=north, inner sep=0pt, font=\footnotesize}}
\newcolumntype{Q}[1]{>{\centering\arraybackslash}p{#1}}
\def\legendhead{\toprule link & $S$ & $\mA_S$ & label vars \\ \midrule}
\def\legendend{\bottomrule}
\def\arraystretch{1.15}

\node[legend] at (2.85,-3.10) {%
  \setlength{\tabcolsep}{2pt}\begin{tabular}{@{}Q{0.70cm}Q{1.80cm}Q{0.90cm}Q{1.35cm}@{}}
    \legendhead
    \lk{c1} & \textcolor{c1}{$\{A\}$}   & $\{A\}$   & $\{y\}$ \\
    \lk{c2} & \textcolor{c2}{$\{B\}$}   & $\{B\}$   & $\{z\}$ \\
    \lk{c3} & \textcolor{c3}{$\{A,B\}$} & $\{A,B\}$ & $\{y,z\}$ \\
    \legendend
  \end{tabular}};

\node[legend] at (9.45,-3.10) {%
  \setlength{\tabcolsep}{2pt}\begin{tabular}{@{}Q{0.70cm}Q{1.80cm}Q{0.90cm}Q{1.35cm}@{}}
    \legendhead
    \lk{c1}  & \textcolor{c1}{$\{U_1^{A}\}$}             & $\{A\}$   & $\varnothing$ \\
    \lk{c3}  & \textcolor{c3}{$\{U_1^{A,B}\}$}           & $\{A,B\}$ & $\varnothing$ \\
    \lk{cMy} & \textcolor{cMy}{$\{U_1^{A},U_1^{A,B}\}$}  & $\{A,B\}$ & $\varnothing$ \\
    \legendend
  \end{tabular}};

\node[legend] at (15.75,-3.10) {%
  \setlength{\tabcolsep}{2pt}\begin{tabular}{@{}Q{0.70cm}Q{1.80cm}Q{0.90cm}Q{1.35cm}@{}}
    \legendhead
    \lk{cZa} & \textcolor{cZa}{$\{U_1^{B}\}$}        & $\{B\}$   & $\varnothing$ \\
    \lk{c1}  & \textcolor{c1}{$\{U_2^{U_1^{A}}\}$}  & $\{A\}$   & $\varnothing$ \\
    \lk{cMy} & \textcolor{cMy}{other $S$}          & $\{A,B\}$ & $\varnothing$ \\
    \legendend
  \end{tabular}};

\end{tikzpicture}


==> figures/triangle-mixed-tds.tikz <==
\begin{tikzpicture}[
    bag/.style={draw, rounded corners=3pt, inner xsep=3pt, inner ysep=2.5pt, font=\scriptsize, align=center},
    edge/.style={thick},
    slab/.style={font=\scriptsize, anchor=south},
]

\colorlet{c0}{pGray}
\colorlet{c1}{pBlue}
\colorlet{c2}{pOrange}
\colorlet{c3}{pPurple}

% vertical positions of the three bags in a TD, and of the column header
\def\yh{0.42}
\def\yx{0.00}
\def\yy{-0.74}
\def\yz{-1.48}

% Column 1: S=\emptyset
\node[slab, text=c0] at (0.00,\yh) {$S=\emptyset$};
\node[bag, fill=c0!7, draw=c0!75] (x0) at (0.00,\yx) {$\chi_\sigma^{\emptyset}(\underline{x})=\{\underline{x}\}$};
\node[bag, fill=c0!7, draw=c0!75] (y0) at (0.00,\yy) {$\chi_\sigma^{\emptyset}(\underline{y})=\{\underline{y},z\}$};
\node[bag, fill=c0!7, draw=c0!75] (z0) at (0.00,\yz) {$\chi_\sigma^{\emptyset}(\underline{z})=\{\underline{z}\}$};
\draw[edge, c0!75] (x0)--(y0);
\draw[edge, c0!75] (y0)--(z0);

% Column 2: S=\{A\}
\node[slab, text=c1] at (2.95,\yh) {$S=\{A\}$};
\node[bag, fill=c1!7, draw=c1!75] (x1) at (2.95,\yx) {$\chi_\sigma^{\{A\}}(\underline{x})=\{\underline{x},y\}$};
\node[bag, fill=c1!7, draw=c1!75] (y1) at (2.95,\yy) {$\chi_\sigma^{\{A\}}(\underline{y})=\{\underline{y},z\}$};
\node[bag, fill=c1!7, draw=c1!75] (z1) at (2.95,\yz) {$\chi_\sigma^{\{A\}}(\underline{z})=\{\underline{z}\}$};
\draw[edge, c1!75] (x1)--(y1);
\draw[edge, c1!75] (y1)--(z1);

% Column 3: S=\{B\}
\node[slab, text=c2] at (5.90,\yh) {$S=\{B\}$};
\node[bag, fill=c2!7, draw=c2!75] (x2) at (5.90,\yx) {$\chi_\sigma^{\{B\}}(\underline{x})=\{\underline{x},z\}$};
\node[bag, fill=c2!7, draw=c2!75] (y2) at (5.90,\yy) {$\chi_\sigma^{\{B\}}(\underline{y})=\{\underline{y},z\}$};
\node[bag, fill=c2!7, draw=c2!75] (z2) at (5.90,\yz) {$\chi_\sigma^{\{B\}}(\underline{z})=\{\underline{z}\}$};
\draw[edge, c2!75] (x2)--(y2);
\draw[edge, c2!75] (y2)--(z2);

% Column 4: S=\{A,B\}
\node[slab, text=c3] at (8.95,\yh) {$S=\{A,B\}$};
\node[bag, fill=c3!7, draw=c3!75] (x3) at (8.95,\yx) {$\chi_\sigma^{\{A,B\}}(\underline{x})=\{\underline{x},y,z\}$};
\node[bag, fill=c3!7, draw=c3!75] (y3) at (8.95,\yy) {$\chi_\sigma^{\{A,B\}}(\underline{y})=\{\underline{y},z\}$};
\node[bag, fill=c3!7, draw=c3!75] (z3) at (8.95,\yz) {$\chi_\sigma^{\{A,B\}}(\underline{z})=\{\underline{z}\}$};
\draw[edge, c3!75] (x3)--(y3);
\draw[edge, c3!75] (y3)--(z3);

% vertical dividers between columns
\foreach \x in {1.475, 4.425, 7.40} {
  \draw[gray!30, line width=0.4pt] (\x, 0.80) -- (\x,-1.80);
}

\end{tikzpicture}

